From bypass transition to flow control and data-driven turbulence modeling: An input-output viewpoint

Transient growth and resolvent analyses are routinely used to assess non-asymptotic properties of fluid flows. In particular, resolvent analysis can be interpreted as a special case of viewing flow dynamics as an open system in which free-stream turbulence, surface roughness, and other irregularities provide sources of input forcing. We offer a comprehensive summary of the tools that can be employed to probe the dynamics of fluctuations around a laminar or turbulent base flow in the presence of such stochastic or deterministic input forcing and describe how input-output techniques enhance resolvent analysis. Specifically, physical insights that may remain hidden in the resolvent analysis are gained by detailed examination of input-output responses between spatially-localized body forces and selected linear combinations of state variables. This differentiating feature plays a key role in quantifying the importance of different mechanisms for bypass transition in wall-bounded shear flows and in explaining how turbulent jets generate noise. We highlight the utility of a stochastic framework, with white or colored inputs, in addressing a variety of open challenges including transition in complex fluids, flow control, and physics-aware data-driven turbulence modeling. Applications with time- or spatially-periodic base flows are discussed and future research directions are outlined.

==> figures/LNSE-arrow.tex <==
%_______________________________________________________________________________
%
%   Block diagram of the periodic modification to the original dynamics
%   drawn from Right to Left
%
%   Mihailo Jovanovic, February 23, 2020
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']

	% output node
	% starting point for uend
	% \node [input, name=uend] {};
	\node[] (ubegin) at (0,0) {};
	
	\node[] (uend) at ($(ubegin) + (3.cm,0cm)$) {};
		
		% input dbegin to block plant
    	\draw [connector, ultra thick] (ubegin) -- node [midway, above] {$\ba{c} \mbox{\bf linearized} \\ \mbox{\bf NS equations} \ea$} (uend);
	 	
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/figure11a.tex <==
%_______________________________________________________________________________
%
%   tikz figure for block-diagrams in presentations and papers:
%
%   Mihailo Jovanovic, 02/20/2020
%  
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']
  
    % \small
    
     \node[block, minimum height = 1cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys1) {$\ba{c} \mbox{\bf linearized} \\ \mbox{\bf dynamics}\ea$};
     
     \node[block, minimum height = 1cm, top color=red!20, bottom color=red!20] (sys2) at ($(sys1.south) - (0cm,1cm)$) {$\ba{c} \mbox{\tc{red}{\bf nonlinear terms}} \\ -(\bv \cdot \nabla)\,\bv \ea$};
     
     \node[] (input-node) at ($(sys1.east) + (1cm,0)$) {}; 
     
     \node[] (output-node) at ($(sys1.west) - (2.3cm,0)$) {};
     
     \node[] (mid-node1) at ($(sys1.west) + (-1cm,1cm)$) {}; 
                     
%     \node[branch] (R1) at ($(sys1.east) + (1cm,0.0cm)$){};
     
      \node[] (R2) at ($(sys1.east) - (-2.5cm,0.7cm)$){};
      
      \node[] (R3) at ($(sys1.west) + (-2.5cm,-0.7cm)$){};
     
    % now link the nodes
                    	
    \draw [line] (sys1.west) -- ($(sys1.west) + (-1cm,0cm)$);
    
    \draw [line] (sys2.east) -|  (input-node.west);
    
    \draw [connector] (input-node.west) --  (sys1.east);
    
    \draw [connector] ($(sys1.west) + (-1cm,0cm)$) -- node [midway, above] {$\bv$} (output-node);
    
    \draw [connector] ($(sys1.west) + (-1cm,0cm)$) |- (sys2.west);
    
    \draw [dashed] (R2) -- (R3);
                                       
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/figure11b.tex <==
%_______________________________________________________________________________
%
%   tikz figure for block-diagrams in presentations and papers:
%
%   Mihailo Jovanovic, 02/20/20
%
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']

    % \small

     \node[block, minimum height = 1.2cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sys1) {$\ba{rcl}\dot{\bpsi}_{\bk} & = & A_{\bk} \,\bpsi_{\bk} \, + \, B_{\bk} \, \bw_{\bk} \, + \, \tc{red}{B_{\bk} \, \bd_{\bk}} \\[0.075cm] \bv_{\bk} & = & C_{\bk} \, \bpsi_{\bk} \ea$};

     \node[block, minimum height = 1cm, top color=red!20, bottom color=red!20] (sys2) at ($(sys1.south) - (0cm,1cm)$) {$\tc{red}{-K_{\bk}}$};

     \node[] (R1) at ($(sys1.west) + (-1.5cm,-0.3cm)$){};

      \node[] (R2) at ($(sys1.east) - (-2.5cm,0.7cm)$){};

      \node[] (R3) at ($(sys1.west) + (-2.5cm,-0.7cm)$){};

    % now link the nodes

    \draw [connector] ($(sys1.east) + (2cm,.3cm)$) -- node [midway, above] {$\ba{l} \mbox{\bf white} \\ \mbox{\bf noise}~\bw_{\bk} \ea$} 	% node [midway, below] {$\bw_{\bk}$} 
    ($(sys1.east) + (0cm,.3cm)$);
          	
%    \draw [line] (sys1.east) -- (R1);

    \draw [line] (sys2.east) -|  ($(sys1.east) + (1.5cm,-.3cm)$);

    \draw [connector] ($(sys1.east) + (1.5cm,-.3cm)$) -- node [midway, above] {$\bd_{\bk}$} ($(sys1.east) + (0cm,-.3cm)$);

    \draw [connector] ($(sys1.west) + (0cm,.3cm)$) -- node [midway, above] {$\bv_{\bk}$} ($(sys1.west) + (-2cm,.3cm)$);

    \draw [line] ($(sys1.west) + (0cm,-.3cm)$) -- node[midway, above] {$\bpsi_{\bk}$} (R1.east);

    \draw [connector] (R1.east) |- (sys2.west);

%    \draw [dashed] (R2) -- (R3);

\end{tikzpicture}
%_______________________________________________________________________________


==> figures/figure3b.tex <==
%_______________________________________________________________________________
%
%   Block diagram of the periodic modification to the original dynamics
%   drawn from Right to Left
%
%   Mihailo Jovanovic, February 17, 2020
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']

	% output node
	% starting point for uend
	% \node [input, name=uend] {};
	\node[] (end) at (0,0) {};
			
	% \node[] (midpoint1) at ($(uend) + (1.5cm,-1.75cm)$) {};
	 
   % original dynamics
    \node[block, minimum height = 1.5cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (plant) at ($(end) + (6cm,0)$) {$\ba{rcl}\dot{\bpsi}_{\bk} (t) & = & A_{\bk} \, \bpsi_{\bk} (t) \, + \, B_{\bk} \, \bd_{\bk} (t) \\[0.075cm] \bxi_{\bk} (t) & = & C_{\bk} \, \bpsi_{\bk} (t) \ea$};
    
    \node[] (uend) at ($(plant.west) - (1.25cm,0cm)$) {};
    
    \node[] (uend1) at ($(plant.west) - (2.5cm,0cm)$) {};
    
    % periodic feedback
    \node[block, dashed, minimum height = 1cm, top color=red!20, bottom color=red!20] (Gamma) at ($(end) + (6cm,-1.5cm)$) {$\tc{red}{\Gamma_{\bk}}$};

	\node[] (ubegin) at ($(plant.east) + (1.25cm,0cm)$) {};
	
	\node[] (Gend) at ($(uend.center) - (0cm,1.5cm)$) {};

	\node[] (Gbegin) at ($(ubegin.center) - (0cm,1.5cm)$) {};

	% input nodes
	% inputs to plant
	% input dbegin to block plant
    	\draw [connector] (ubegin.center) -- node [midway, above] {$ \bd_\bk  (t)$} (plant.east);
		
	% connect plant with uenddown
         \draw [connector] (plant.west) -- node [midway, above] {$ \bxi_\bk  (t)$} (uend1.center);
         
         % connect plant with uenddown
         \draw [line, dashed] (uend.center) -- (Gend.center);

        \draw [connector, dashed] (Gend.center) -- (Gamma.west);
                 
        \draw [line, dashed] (Gamma.east) -- (Gbegin.center);
        
        \draw [line, dashed] (Gbegin.center) -- (ubegin.center);
        
        	 \node [below = -0.07cm of Gamma](extra){\tc{red}{$\ba{c} \mbox{\bf modeling uncertainty} \\
	 \mbox{\tc{black}{\bf (can be nonlinear or time-varying)}} \ea$}}; 
	 
	  \node [above = 0.cm of plant](extra){\tc{RoyalBlue}{$\ba{c} \mbox{\bf nominal linearized dynamics} \ea$}};  %

%         % connect plant with uenddown
%         \draw [line] (midpoint1.center) -- (midpoint2.center);
%
%	% connect midpoint1 with periodic block
%	 \draw [connector] (midpoint2.center) -- (periodic.west);
%	 
%	  \draw [line] (periodic.east) -- (midpoint3.center);
%
%         \draw [line] (midpoint3.center) -- (midpoint4.center);
%
%	 \draw [connector] (midpoint4.center) -- (plantdowneast.center);
%	 
%	 \node [below = -0.07cm of periodic](extra){\tc{red}{$\ba{c} \mbox{\bf sensor-less feedback} \ea$}};  %

	 	
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/figure6a.tex <==
%_______________________________________________________________________________
%
%   Block diagram of the streamwise constant fluctuations in channel flow of Newtonian fluids
%   drawn from Right to Left
%
%   Mihailo Jovanovic, January 12, 2020
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']

	% output node
	% starting point for uend
	% \node [input, name=uend] {};
	\node[] (uend) at (0,0) {};
	
	%	 % end point for v
	 \node[] (vend) at ($(uend) - (0.cm,1.5cm)$) {};
	 
	 % end point for w
	 \node[] (wend) at ($(vend) - (0,1.5cm)$) {};
	 
   % operator $C_u$
    \node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (Cu) at ($(uend) + (1.5cm,0)$) {$C_u$};
    
    % operator $B_1$
    \node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (Cv) at ($(Cu) - (0,1.5cm)$) {$C_v$};

     % operator $B_1$
    \node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (Cw) at ($(Cv) - (0,1.5cm)$) {$C_w$};
    
     % Squire operator 
     \node[block, minimum height = 1.cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sq) at ($(Cu.east) + (2.25cm,0cm)$) {$\tc{red}{Re} \left( \mri \Omega I \, - \, \Asq \right)^{-1}$};
     
      % second summation
    \node[sum] (sum2) at ($(sq.east) + (1.cm,0)$) {$+$};
    
    % coupling operator
  \node[block, minimum height = 1.cm, top color=red!20, bottom color=red!20] (cp) at ($(sum2.east) + (1.25cm,0cm)$) {$\Acpn$};

   % OS operator 
     \node[block, minimum height = 1.cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (os) at ($(cp.east) + (2.5cm,0cm)$) {$\tc{red}{Re} \left( \mri \Omega I \, - \, \Aos \right)^{-1}$}; 
  
  % first summation
    \node[sum] (sum1) at ($(os.east) + (1.cm,0)$) {$+$};
    
    % operator B2
  	\node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (B2) at ($(sum1.east) + (1.5cm,0cm)$) {$B_2$};
     
	% operator B1
         \node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (B1) at ($(B2) + (0,1.5cm)$) {$B_1$};
         
         % operator B3
         \node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (B3) at ($(B2) - (0,1.5cm)$) {$B_3$};
  
	% input nodes
	% starting point for d2
     	\node[] (d2begin) at ($(B2.east) + (1.cm,0)$) {};

	% starting point for d1
     	\node[] (d1begin) at ($(B1.east) + (1.cm,0)$) {};
	
	% starting point for d3
	\node[] (d3begin) at ($(B3.east) + (1.cm,0)$) {};
	
	 % mid nodes
	 % midsum1 - 1.5cm below center of sum1 node
	  \node[] (midsum1) at ($(os.east) + (1.cm,-1.5cm)$) {};
	  
	   % midsum2
 	   \node[] (midsum2) at ($(sq.east) + (1.cm,1.5cm)$) {};

%%	  \node[] (midsum1a) at ($(B3.east) + (1.12cm,0)$) {};
%%	  \node[] (midsum1b) at ($(B3.east) + (1.0cm,-0.13cm)$) {};
%%	  \node[] (midsum1a) at ($(d2begin) + (4.12cm,-1.5cm)$) {};
%%	  \node[] (midsum1b) at ($(B3.east) + (4.12cm,-1.5cm)$) {};
%	  
%	  % \node[]  (midsum2b) at ($(sum2.center) + (0,1.63cm)$) {};
	  
	  % midpoint1
 	   \node[] (midpoint1) at ($(cp.east) + (0.6cm,0)$) {};
	   \node[] (midpoint2) at ($(cp.east) + (0.6cm,-1.5cm)$) {};
	   \node[] (midpoint3) at ($(cp.east) + (0.6cm,-3cm)$) {};

%%     \node[] (output-node2) at ($(sys1.east) + (1.5cm,0)$) {};
%%
%%     \node[] (u0) at ($(output-node1.north) + (0cm,1.0cm)$) {};
%%
%%     \node[] (u0w) at ($(u0.west) + (-0.02cm,0)$) {};
%%
%%     \node[] (midpt1) at ($(u0.west) + (-1.82cm,0)$) {};
%%     
%%     \node[] (midpt11) at ($(os.north) + (.9cm,0)$) {};
%%
%%     \node[] (midpt2) at ($(output-node1.east) + (3.1cm,0)$) {};
%%     
%%     \node[] (midpt21) at ($(sys1.north) + (0.9cm,0)$) {};
%%
%%
%%     \node[] (u0end2) at ($(sys1.south) + (-0.5cm,-0.8cm)$) {};

        % now link the nodes
 	% input d1 to block B1
    	\draw [connector] (d1begin.west) -- node [midway, above] {$\hat{d}_1$} (B1.east);
    
	% input d2 to block B2
    	\draw [connector,ultra thick] (d2begin.west) -- node [midway, above] {$\hat{d}_2$} (B2.east);
	
	% input d3 to block B3
    	\draw [connector,ultra thick] (d3begin.west) -- node [midway, above] {$\hat{d}_3$} (B3.east);

	% connect block B2 with sum1
         \draw [connector,ultra thick] (B2.west) -- node [midway, above] {$$} (sum1.east);

	% connect sum1 with block OS
         \draw [connector,ultra thick] (sum1.west) -- node [midway, above] {$$} (os.east);

	% connect block OS with block CP
         \draw [connector,ultra thick] (os.west) -- node [midway, above] {$\hat{v}$} (cp.east);
          
          % connect block cp with sum2
          \draw [connector,ultra thick] (cp.west) -- node [midway, above] {$$} (sum2.east);
    
    	% connect sum2 with block SQ
        \draw [connector,ultra thick] (sum2.west) -- node [midway, above] {$$} (sq.east);

	% connect block SQ with block Cu
         \draw [connector,ultra thick] (sq.west) -- node [midway, above] {$\hat{\eta}$} (Cu.east);
    
    	% connect block Cu with uend
         \draw [connector,ultra thick] (Cu.west) -- node [midway, above] {$\hat{u}$} (uend);
         
         % connect block Cv with vend
         \draw [connector] (Cv.west) -- node [midway, above] {$\hat{v}$} (vend);
         
         % connect block Cu with uend
         \draw [connector] (Cw.west) -- node [midway, above] {$\hat{w}$} (wend);

     % connect block B3 with sum1
%     \draw [line] (B3.east) -- (midsum1a);
%     \draw [connector] (midsum1b) -- (sum1.south);
	\draw [line,ultra thick] (B3.west) -- (midsum1.center);
     \draw [connector,ultra thick] (midsum1.center) -- (sum1.south);
     
     % connect block B1 with sum2
     \draw [line] (B1.west) -- (midsum2.center);
     \draw [connector] (midsum2.center) -- (sum2.north);
     
     % connect midpoint1 with midpoint2
     \draw [line] (midpoint1.center) -- (midpoint2.center);
     
      % connect midpoint2 with midpoint3
     \draw [line] (midpoint2.center) -- (midpoint3.center);
    
    % connect midpoint2 with Cv
     \draw [connector] (midpoint2.center) -- (Cv.east);

     % connect midpoint3 with Cw
     \draw [connector] (midpoint3.center) -- (Cw.east);
     
     	% label OS, CP, and SQ blocks - physical interpretation
	\node [above = -0.07cm of os](extra){\tc{RoyalBlue}{$\ba{c} \mbox{\bf generalized} \\[-0.05cm] \mbox{\bf diffusion} \ea$}};  %
        \node [above = -0.07cm of cp](extra){\tc{red}{$\ba{c} \mbox{\bf vortex} \\[-0.05cm] \mbox{\bf tilting} \ea$}};  %
        \node [below = -0.07cm of cp](extra){\tc{dred}{$\ba{c} \mbox{\bf source of} \\[-0.05cm] \mbox{\bf amplification} \ea$}};  %
	\node [above = -0.07cm of sq](extra){\tc{RoyalBlue}{$\ba{c} \mbox{\bf viscous} \\[-0.05cm] \mbox{\bf dissipation} \ea$}};  %
	
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/figure6b.tex <==
%_______________________________________________________________________________
%
%   Block diagram of the streamwise constant fluctuations in channel flow of Oldroyd-B fluids
%   drawn from Right to Left
%
%   Mihailo Jovanovic, January 12, 2020
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']

	% output node
	% starting point for uend
	% \node [input, name=uend] {};
         \node[] (uend) at (0,0) {};
         	
	%	 % end point for v
	 \node[] (vend) at ($(uend) - (0.cm,1.5cm)$) {};
	 
	 % end point for w
	 \node[] (wend) at ($(vend) - (0,1.5cm)$) {};
	 
   % operator Cu
    \node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (Cu) at ($(uend) + (1.5cm,0)$) {$C_u$};
    % (1 + \mri \omega) - filter for Cv
     
     % (1 + \mri \omega) - filter for Cu
     \node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (filterCu) at ($(cp.east) + (0.7cm,1.5cm)$) 
     {$\mri \omega + 1$};

    % operator Cv
    \node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (Cv) at ($(Cu) - (0,1.5cm)$) 
    {$C_v$};
    % {$(1 + \mri \omega) \, C_v$};
    
     % (1 + \mri \omega) - filter for Cv
     \node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (filterCv) at ($(Cv.east) + (2.25cm,0cm)$) 
     {$\mri \omega + 1$};

     % operator Cw
    \node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (Cw) at ($(Cv) - (0,1.5cm)$) 
        {$C_w$};
    % {$(1 + \mri \omega) \, C_w$};
    
    % (1 + \mri \omega) - filter for Cw
     \node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (filterCw) at ($(Cw.east) + (2.25cm,0cm)$) 
     {$\mri \omega + 1$};

     % Squire operator 
     \node[block, minimum height = 1.cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (sq) at ($(Cu.east) + (2.25cm,0cm)$) {$\dfrac{-(1 - \beta)}{\beta ( \mri \omega ) + 1} \,  \Asq^{-1}$};
     
      % second summation
    \node[sum] (sum2) at ($(sq.east) + (1.cm,0)$) {$+$};
    
    % coupling operator
  \node[block, minimum height = 1.cm, top color=red!20, bottom color=red!20] (cp) at ($(sum2.east) + (1.25cm,0cm)$) 
  {$\tc{red}{\We} \, \Acpv$};

   % OS operator 
     \node[block, minimum height = 1.cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (os) at ($(cp.east) + (2.5cm,0cm)$) 
     {$\dfrac{-1}{\beta ( \mri \omega ) + 1} \, \Aos^{-1}$};  
  % first summation
    \node[sum] (sum1) at ($(os.east) + (1.cm,0)$) {$+$};
    
    % operator B2
  	\node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (B2) at ($(sum1.east) + (1.5cm,0cm)$) 
	{$B_2$};
     
	% operator B1
         \node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (B1) at ($(B2) + (0,1.5cm)$) {$B_1$};
         
         % operator B3
         \node[block, minimum height = 1.cm, top color=white!20, bottom color=white!20] (B3) at ($(B2) - (0,1.5cm)$) {$B_3$};
  
	% input nodes
	% starting point for d2
     	\node[] (d2begin) at ($(B2.east) + (1.cm,0)$) {};

	% starting point for d1
     	\node[] (d1begin) at ($(B1.east) + (1.cm,0)$) {};
	
	% starting point for d3
	\node[] (d3begin) at ($(B3.east) + (1.cm,0)$) {};
	
	 % mid nodes
	 % midsum1 - 1.5cm below center of sum1 node
	  \node[] (midsum1) at ($(os.east) + (1.cm,-1.5cm)$) {};
	  
	   % midsum2
 	   \node[] (midsum2) at ($(sq.east) + (1.cm,1.5cm)$) {};

%%	  \node[] (midsum1a) at ($(B3.east) + (1.12cm,0)$) {};
%%	  \node[] (midsum1b) at ($(B3.east) + (1.0cm,-0.13cm)$) {};
%%	  \node[] (midsum1a) at ($(d2begin) + (4.12cm,-1.5cm)$) {};
%%	  \node[] (midsum1b) at ($(B3.east) + (4.12cm,-1.5cm)$) {};
%	  
%	  % \node[]  (midsum2b) at ($(sum2.center) + (0,1.63cm)$) {};
	  
	  % midpoints
 	   \node[] (midpoint1) at ($(cp.east) + (0.7cm,0)$) {};
	   \node[] (midpoint2) at ($(cp.east) + (0.7cm,-1.5cm)$) {};
	   \node[] (midpoint3) at ($(cp.east) + (0.7cm,-3cm)$) {};
	   % \node[] (midpoint4) at ($(cp.east) + (0.7cm,1.5cm)$) {};

        % now link the nodes
 	% input d1 to block B1
    	\draw [connector] (d1begin.west) -- node [midway, above] {$\hat{d}_1$} (B1.east);
    
	% input d2 to block B2
    	\draw [connector,ultra thick] (d2begin.west) -- node [midway, above] {$\hat{d}_2$} (B2.east);
	
	% input d3 to block B3
    	\draw [connector,ultra thick] (d3begin.west) -- node [midway, above] {$\hat{d}_3$} (B3.east);

	% connect block B2 with sum1
         \draw [connector,ultra thick] (B2.west) -- node [midway, above] {$$} (sum1.east);

	% connect sum1 with block OS
         \draw [connector,ultra thick] (sum1.west) -- node [midway, above] {$$} (os.east);

	% connect block OS with block CP
         \draw [connector,ultra thick] (os.west) -- node [midway, above] {$\hat{\vartheta}$} (cp.east);
          
          % connect block cp with sum2
          \draw [connector,ultra thick] (cp.west) -- node [midway, above] {$$} (sum2.east);
    
    	% connect sum2 with block SQ
        \draw [connector,ultra thick] (sum2.west) -- node [midway, above] {$$} (sq.east);

	% connect block SQ with block Cu
         \draw [connector,ultra thick] (sq.west) -- node [midway, above] {$\hat{\eta}$} (Cu.east);
    
    	% connect block Cu with uend
         \draw [connector,ultra thick] (Cu.west) -- node [midway, above] {$\hat{u}$} (uend);
         
         % connect block Cv with vend
         \draw [connector] (Cv.west) -- node [midway, above] {$\hat{v}$} (vend);
         
         % connect block Cu with uend
         \draw [connector] (Cw.west) -- node [midway, above] {$\hat{w}$} (wend);

     % connect block B3 with sum1
%     \draw [line] (B3.east) -- (midsum1a);
%     \draw [connector] (midsum1b) -- (sum1.south);
	\draw [line,ultra thick] (B3.west) -- (midsum1.center);
     \draw [connector,ultra thick] (midsum1.center) -- (sum1.south);
     
     % connect block B1 with sum2
     \draw [connector] (B1.west) -- (filterCu.east);
     \draw [line] (filterCu.west) -- (midsum2.center);
     \draw [connector] (midsum2.center) -- (sum2.north);
     
     % connect midpoint1 with midpoint2
     \draw [line] (midpoint1.center) -- (midpoint2.center);
     
     % connect midpoint2 with midpoint3
     \draw [line] (midpoint2.center) -- (midpoint3.center);
    
    % connect midpoint2 with Cv
     \draw [connector] (midpoint2.center) -- (filterCv.east);
     \draw [connector] (filterCv.west) -- (Cv.east);

     % connect midpoint3 with Cw
     \draw [connector] (midpoint3.center) -- (filterCw.east);
     \draw [connector] (filterCw.west) -- (Cw.east);

     	% label OS, CP, and SQ blocks - physical interpretation
	\node [above = -0.07cm of os](extra){\tc{RoyalBlue}{$\ba{c} \mbox{\bf generalized} \\[-0.05cm] \mbox{\bf diffusion} \ea$}};  %
        \node [above = -0.07cm of cp](extra){\tc{red}{$\ba{c} \mbox{\bf polymer} \\[-0.05cm] \mbox{\bf stretching} \ea$}};  %
        \node [below = -0.07cm of cp](extra){\tc{dred}{$\ba{c} \mbox{\bf source of} \\[-0.05cm] \mbox{\bf amplification} \ea$}};  %
	\node [above = -0.07cm of sq](extra){\tc{RoyalBlue}{$\ba{c} \mbox{\bf viscous} \\[-0.05cm] \mbox{\bf dissipation} \ea$}};  %

\end{tikzpicture}
%_______________________________________________________________________________


==> figures/figure8a.tex <==
%_______________________________________________________________________________
%
%   Block diagram of the periodic modification to the original dynamics
%   drawn from Right to Left
%
%   Mihailo Jovanovic, February 17, 2020
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']

	% output node
	% starting point for uend
	% \node [input, name=uend] {};
	\node[] (uend) at (0,0) {};
	
	\node[] (uendup) at ($(uend) + (0.cm,0.25cm)$) {};
		
	% \node[] (midpoint1) at ($(uend) + (1.5cm,-1.75cm)$) {};
	 
   % original dynamics
    \node[block, minimum height = 1.5cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (plant) at ($(uend) + (4cm,0)$) {$\ba{c} \mbox{\bf original} \\ \mbox{\bf dynamics} \ea$};
    
    % periodic feedback
    \node[block, minimum height = 1cm, top color=red!20, bottom color=red!20] (periodic) at ($(uend) + (4cm,-1.75cm)$) {$\ba{c} \mbox{\bf periodic} \\ \mbox{\bf modification} \ea$};

    	% outputs to plant
	\node[] (plantupwest) at ($(plant.west) + (0.cm,0.25cm)$) {};
	\node[] (plantdownwest) at ($(plant.west) - (0.cm,0.25cm)$) {};
	
	\node[] (midpoint1) at ($(plantdownwest) - (1.5cm,0cm)$) {};
	\node[] (midpoint2) at ($(plantdownwest) - (1.5cm,1.5cm)$) {};

	\node[] (midpoint3) at ($(periodic.east) + (1.25cm,0cm)$) {};
	\node[] (midpoint4) at ($(midpoint3) + (0cm,1.5cm)$) {};

	% input nodes
	% inputs to plant
	\node[] (plantupeast) at ($(plant.east) + (0.cm,0.25cm)$) {};
	\node[] (plantdowneast) at ($(plant.east) - (0.cm,0.25cm)$) {};
	
	% starting point for flow disturbances	
     	\node[] (dbegin) at ($(plantupeast) + (3cm,0.cm)$) {};
	
	% input dbegin to block plant
    	\draw [connector] (dbegin.west) -- node [midway, above] {$\ba{c} \mbox{\bf flow} \\ \mbox{\bf disturbances} \ea$} (plantupeast.center);
	
	% input dbegin to block plant
    	\draw [connector] (plantupwest.center) -- node [midway, above] {$\left[ \ba{c} \mbox{\bf kinetic energy} \\ \mbox{\bf skin-friction} \ea \right]$} (uendup.center);
	
	% connect plant with uenddown
         \draw [line] (plantdownwest.center) -- (midpoint1.center);
         
         % connect plant with uenddown
         \draw [line] (midpoint1.center) -- (midpoint2.center);

	% connect midpoint1 with periodic block
	 \draw [connector] (midpoint2.center) -- (periodic.west);
	 
	  \draw [line] (periodic.east) -- (midpoint3.center);

         \draw [line] (midpoint3.center) -- (midpoint4.center);

	 \draw [connector] (midpoint4.center) -- (plantdowneast.center);
	 
	 \node [below = -0.07cm of periodic](extra){\tc{red}{$\ba{c} \mbox{\bf sensor-less feedback} \ea$}};  %

	 	
\end{tikzpicture}
%_______________________________________________________________________________


==> figures/figure8b.tex <==
%_______________________________________________________________________________
%
%   Block diagram of the nuT modification to the original dynamics
%   drawn from Right to Left
%
%   Mihailo Jovanovic, February 17, 2020
%_______________________________________________________________________________
%
% TikZ styles for drawing
%
\input{figures/Tikz_common_styles}
%
%   set a filename for externalization
% \tikzsetnextfilename{clp_2dof_input_pert_config}
%
\noindent
\begin{tikzpicture}[scale=1, auto, >=stealth']

	% output node
	% starting point for uend
	% \node [input, name=uend] {};
	\node[] (uend) at (0,0) {};
	
	\node[] (uendup) at ($(uend) + (0.cm,0.25cm)$) {};
		
	% \node[] (midpoint1) at ($(uend) + (1.5cm,-1.75cm)$) {};
	
   % linear dynamics
    \node[block, minimum height = 1.5cm, top color=RoyalBlue!20, bottom color=RoyalBlue!20] (plant) at ($(uend) + (4cm,0)$) {$\ba{c} \mbox{\bf linearized} \\ \mbox{\bf dynamics} \ea$};

    % nuT
    \node[block, minimum height = 1.cm, top color=red!20, bottom color=red!20] (nuT) at ($(uend) + (1.85cm,-1.9cm)$) {$\nu_T =  cRe^2 (k^2/\epsilon)$};

    % mean flow
    \node[block, minimum height = 1.5cm, top color=red!20, bottom color=red!20] (meanflow) at ($(uend) + (6.5cm,-1.9cm)$) {\begin{tabular}{c} {\bf mean-flow} \\ {\bf equations} \end{tabular}};

    	% outputs to plant
	%\node[] (plantupwest) at ($(plant.west) + (0.cm,0.25cm)$) {};
	\node[] (plantdownwest) at ($(plant.west) - (0.cm,0.0cm)$) {};
	
	\node[] (midpoint1) at ($(plantdownwest) - (3cm,0cm)$) {};
	\node[] (midpoint2) at ($(plantdownwest) - (3cm,1.9cm)$) {};
	
	% input nodes
	% inputs to plant
	\node[] (plantupeast) at ($(plant.east) + (0.cm,0.25cm)$) {};
	\node[] (plantdowneast) at ($(plant.east) - (0.cm,0.25cm)$) {};
	
	% output of mean
	\node[] (meanupeast) at ($(meanflow.east) + (0.cm,0.25cm)$) {};
	\node[] (meandowneast) at ($(meanflow.east) - (0.cm,0.25cm)$) {};
	
	\node[] (midpoint4) at ($(meanflow.east) + (2.5cm,-0.25cm)$) {};
	
	% starting point for flow disturbances	
     	\node[] (dbegin) at ($(plantupeast) + (3.3cm,0.cm)$) {};
	
	\node[] (midpoint3) at ($(plantdowneast) + (3.2cm,0cm)$) {};

	% input dbegin to block plant
    	\draw [connector] (dbegin.west) -- node [midway, above] {$\ba{c} \mbox{\bf stochastic} \\ \mbox{\bf forcing} \ea$} (plantupeast.center);
	
	% connect plant with uenddown
         \draw [line] (plantdownwest.center) --  node [pos=0.5, above] {\begin{tabular}{l}{\bf second-order} \\ {\bf statistics:}~($k,\epsilon$) \end{tabular}} (midpoint1.center);

         % connect plant with uenddown
         \draw [line] (midpoint1.center) -- (midpoint2.center);

	% connect midpoint1 with nuT block
	 \draw [connector] (midpoint2.center) -- (nuT.west);
    
    % connect nuT block with meanflow block
     \draw [connector,double] (nuT.east) -- node [pos=0.5, above] {$\ba{c} \mbox{\bf turbulent} \\ \mbox{\bf viscosity} \ea$} (meanflow.west);
	
    % connect meanflow block with midpoint3
	 \draw [line,double] (meanupeast.center) -| node [pos=0.75, right] {\begin{tabular}{l}{\bf turbulent} \\ {\bf mean} \\ {\bf velocity} \end{tabular}} (midpoint3.center);
    
     % connect midpoint3 with plant block
	 \draw [connector,double] (midpoint3.center) -- (plantdowneast.center);
	 
	 % connect midpoint3 with plant block
	 \draw [connector] (meandowneast.center) -- node [midway, below] {\bf skin-friction} (midpoint4.center);
	
	% \node [below = -0.07cm of nuT](extra){\tc{red}{$\ba{c} \mbox{\bf sensor-less feedback} \ea$}};  %

	 	
\end{tikzpicture}
%_______________________________________________________________________________

